On Beamformer Design for Multiuser MIMO Interference Channels

This paper considers several linear beamformer design paradigms for multiuser time-invariant multiple-input multiple-output interference channels. Notably, interference alignment and sum-rate based algorithms such as the maximum signal-to-interference-plus noise (max-SINR) algorithm are considered. Optimal linear beamforming under interference alignment consists of two layers; an inner precoder and decoder (or receive filter) accomplish interference alignment to eliminate inter-user interference, and an outer precoder and decoder diagonalize the effective single-user channel resulting from the interference alignment by the inner precoder and decoder. The relationship between this two-layer beamforming and the max-SINR algorithm is established at high signal-to-noise ratio. Also, the optimality of the max-SINR algorithm within the class of linear beamforming algorithms, and its local convergence with exponential rate, are established at high signal-to-noise ratio.

==> (inline-ps-0) <==
/Times-BoldItalic findfont 25 scalefont setfont
/prKzip
{0 0 moveto (K) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prKzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prKzip
  0 0 moveto 
  0 setgray
  .5 setlinewidth
  (K) true charpath  stroke
 grestore
} def
dozip

==> (inline-ps-1) <==

/Times-BoldItalic findfont 25 scalefont setfont
/prSzip
{0 0 moveto (S) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prSzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prSzip
  0 0 moveto 
  0 setgray
  .5 setlinewidth
  (S) true charpath  stroke
 grestore
} def
dozip
